What does a Bayes-filtered transformer believe? A predictive Monte Carlo approach

A Bayes-filtered transformer (BFT) is a transformer trained on sequences that are generated in two steps: first a latent task is drawn from a prior, then observations are drawn conditional on that task. Trained under autoregressive log loss, the BFT's next-token prediction, in the idealized limit, is the Bayesian posterior predictive distribution (PPD) induced by that prior and that conditional law. In practice the trained BFT is only an approximation of this ideal PPD, raising an interpretive question: what prior and posterior over the latent task has the trained BFT actually internalized? Existing work answers this question by comparing the trained BFT's predictions against the predictions of various "reference" posteriors, each standing in for a different candidate algorithm or computation the BFT might be implementing. This prediction-space comparison is fragile: different posteriors can share the same posterior-mean predictions. We use predictive Monte Carlo (PMC) as a general interpretability tool for any BFT: using only next-token generation, PMC returns an approximation to the implicit prior and posterior over the latent task, answering the interpretive question directly in latent space. We apply PMC to three stylized task families spanning 0-Markov and 1-Markov exchangeability. The phenomena previously reported in these settings remain visible in latent space. Code is available at https://github.com/afiq-aswadi/bft-pmc

==> figures/ar-pfn-mask.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.020742in}{2.794788in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.020742in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.020742in}{2.794788in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.794788in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922955in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{2.302585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{2.302585in}}{\pgfqpoint{1.119057in}{2.351610in}}%
\pgfpathlineto{\pgfqpoint{1.119057in}{2.498687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{2.547712in}}{\pgfqpoint{1.070032in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{2.547712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{2.547712in}}{\pgfqpoint{0.873930in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{2.351610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{2.302585in}}{\pgfqpoint{0.922955in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{2.302585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253877in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{2.302585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{2.302585in}}{\pgfqpoint{1.449979in}{2.351610in}}%
\pgfpathlineto{\pgfqpoint{1.449979in}{2.498687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{2.547712in}}{\pgfqpoint{1.400953in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{2.547712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{2.547712in}}{\pgfqpoint{1.204852in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{2.351610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{2.302585in}}{\pgfqpoint{1.253877in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{2.302585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584799in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{1.731875in}{2.302585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{2.302585in}}{\pgfqpoint{1.780901in}{2.351610in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{2.498687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{2.547712in}}{\pgfqpoint{1.731875in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{2.547712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{2.547712in}}{\pgfqpoint{1.535773in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{2.351610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{2.302585in}}{\pgfqpoint{1.584799in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{2.302585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915720in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{2.302585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{2.302585in}}{\pgfqpoint{2.111822in}{2.351610in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{2.498687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{2.547712in}}{\pgfqpoint{2.062797in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{2.547712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{2.547712in}}{\pgfqpoint{1.866695in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{2.351610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{2.302585in}}{\pgfqpoint{1.915720in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{2.302585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246642in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{2.302585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{2.302585in}}{\pgfqpoint{2.442744in}{2.351610in}}%
\pgfpathlineto{\pgfqpoint{2.442744in}{2.498687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{2.547712in}}{\pgfqpoint{2.393719in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{2.547712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{2.547712in}}{\pgfqpoint{2.197617in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{2.197617in}{2.351610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{2.302585in}}{\pgfqpoint{2.246642in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{2.302585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577564in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{2.724640in}{2.302585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{2.302585in}}{\pgfqpoint{2.773666in}{2.351610in}}%
\pgfpathlineto{\pgfqpoint{2.773666in}{2.498687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{2.547712in}}{\pgfqpoint{2.724640in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{2.547712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{2.547712in}}{\pgfqpoint{2.528539in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{2.528539in}{2.351610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{2.302585in}}{\pgfqpoint{2.577564in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{2.302585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922955in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{1.971663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{1.971663in}}{\pgfqpoint{1.119057in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{1.119057in}{2.167765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{2.216790in}}{\pgfqpoint{1.070032in}{2.216790in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{2.216790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{2.216790in}}{\pgfqpoint{0.873930in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{2.020688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{1.971663in}}{\pgfqpoint{0.922955in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.971663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253877in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{1.971663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{1.971663in}}{\pgfqpoint{1.449979in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{1.449979in}{2.167765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{2.216790in}}{\pgfqpoint{1.400953in}{2.216790in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{2.216790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{2.216790in}}{\pgfqpoint{1.204852in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{2.020688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{1.971663in}}{\pgfqpoint{1.253877in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.971663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584799in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{1.731875in}{1.971663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{1.971663in}}{\pgfqpoint{1.780901in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{2.167765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{2.216790in}}{\pgfqpoint{1.731875in}{2.216790in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{2.216790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{2.216790in}}{\pgfqpoint{1.535773in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{2.020688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{1.971663in}}{\pgfqpoint{1.584799in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{1.971663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915720in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{1.971663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{1.971663in}}{\pgfqpoint{2.111822in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{2.167765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{2.216790in}}{\pgfqpoint{2.062797in}{2.216790in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{2.216790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{2.216790in}}{\pgfqpoint{1.866695in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{2.020688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{1.971663in}}{\pgfqpoint{1.915720in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{1.971663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246642in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{1.971663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{1.971663in}}{\pgfqpoint{2.442744in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{2.442744in}{2.167765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{2.216790in}}{\pgfqpoint{2.393719in}{2.216790in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{2.216790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{2.216790in}}{\pgfqpoint{2.197617in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{2.197617in}{2.020688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{1.971663in}}{\pgfqpoint{2.246642in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.971663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577564in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{2.724640in}{1.971663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{1.971663in}}{\pgfqpoint{2.773666in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{2.773666in}{2.167765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{2.216790in}}{\pgfqpoint{2.724640in}{2.216790in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{2.216790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{2.216790in}}{\pgfqpoint{2.528539in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{2.528539in}{2.020688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{1.971663in}}{\pgfqpoint{2.577564in}{1.971663in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{1.971663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922955in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{1.640741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{1.640741in}}{\pgfqpoint{1.119057in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{1.119057in}{1.836843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{1.885869in}}{\pgfqpoint{1.070032in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.885869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{1.885869in}}{\pgfqpoint{0.873930in}{1.836843in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.689767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{1.640741in}}{\pgfqpoint{0.922955in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.640741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253877in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{1.640741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{1.640741in}}{\pgfqpoint{1.449979in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{1.449979in}{1.836843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{1.885869in}}{\pgfqpoint{1.400953in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.885869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{1.885869in}}{\pgfqpoint{1.204852in}{1.836843in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{1.689767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{1.640741in}}{\pgfqpoint{1.253877in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.640741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584799in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{1.731875in}{1.640741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{1.640741in}}{\pgfqpoint{1.780901in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{1.836843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{1.885869in}}{\pgfqpoint{1.731875in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{1.885869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{1.885869in}}{\pgfqpoint{1.535773in}{1.836843in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{1.689767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{1.640741in}}{\pgfqpoint{1.584799in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{1.640741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915720in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{1.640741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{1.640741in}}{\pgfqpoint{2.111822in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{1.836843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{1.885869in}}{\pgfqpoint{2.062797in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{1.885869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{1.885869in}}{\pgfqpoint{1.866695in}{1.836843in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.689767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{1.640741in}}{\pgfqpoint{1.915720in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{1.640741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246642in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{1.640741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{1.640741in}}{\pgfqpoint{2.442744in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{2.442744in}{1.836843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{1.885869in}}{\pgfqpoint{2.393719in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.885869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{1.885869in}}{\pgfqpoint{2.197617in}{1.836843in}}%
\pgfpathlineto{\pgfqpoint{2.197617in}{1.689767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{1.640741in}}{\pgfqpoint{2.246642in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.640741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577564in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{2.724640in}{1.640741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{1.640741in}}{\pgfqpoint{2.773666in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{2.773666in}{1.836843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{1.885869in}}{\pgfqpoint{2.724640in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{1.885869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{1.885869in}}{\pgfqpoint{2.528539in}{1.836843in}}%
\pgfpathlineto{\pgfqpoint{2.528539in}{1.689767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{1.640741in}}{\pgfqpoint{2.577564in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{1.640741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922955in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{1.309820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{1.309820in}}{\pgfqpoint{1.119057in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{1.119057in}{1.505921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{1.554947in}}{\pgfqpoint{1.070032in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.554947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{1.554947in}}{\pgfqpoint{0.873930in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.358845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{1.309820in}}{\pgfqpoint{0.922955in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.309820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253877in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{1.309820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{1.309820in}}{\pgfqpoint{1.449979in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{1.449979in}{1.505921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{1.554947in}}{\pgfqpoint{1.400953in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.554947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{1.554947in}}{\pgfqpoint{1.204852in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{1.358845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{1.309820in}}{\pgfqpoint{1.253877in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.309820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584799in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{1.731875in}{1.309820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{1.309820in}}{\pgfqpoint{1.780901in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{1.505921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{1.554947in}}{\pgfqpoint{1.731875in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{1.554947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{1.554947in}}{\pgfqpoint{1.535773in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{1.358845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{1.309820in}}{\pgfqpoint{1.584799in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{1.309820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915720in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{1.309820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{1.309820in}}{\pgfqpoint{2.111822in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{1.505921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{1.554947in}}{\pgfqpoint{2.062797in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{1.554947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{1.554947in}}{\pgfqpoint{1.866695in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.358845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{1.309820in}}{\pgfqpoint{1.915720in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{1.309820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246642in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{1.309820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{1.309820in}}{\pgfqpoint{2.442744in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{2.442744in}{1.505921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{1.554947in}}{\pgfqpoint{2.393719in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.554947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{1.554947in}}{\pgfqpoint{2.197617in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{2.197617in}{1.358845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{1.309820in}}{\pgfqpoint{2.246642in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.309820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577564in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{2.724640in}{1.309820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{1.309820in}}{\pgfqpoint{2.773666in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{2.773666in}{1.505921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{1.554947in}}{\pgfqpoint{2.724640in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{1.554947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{1.554947in}}{\pgfqpoint{2.528539in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{2.528539in}{1.358845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{1.309820in}}{\pgfqpoint{2.577564in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{1.309820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922955in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{0.978898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{0.978898in}}{\pgfqpoint{1.119057in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{1.119057in}{1.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{1.224025in}}{\pgfqpoint{1.070032in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.224025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{1.224025in}}{\pgfqpoint{0.873930in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.027923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{0.978898in}}{\pgfqpoint{0.922955in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{0.978898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253877in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{0.978898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{0.978898in}}{\pgfqpoint{1.449979in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{1.449979in}{1.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{1.224025in}}{\pgfqpoint{1.400953in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.224025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{1.224025in}}{\pgfqpoint{1.204852in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{1.027923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{0.978898in}}{\pgfqpoint{1.253877in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{0.978898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584799in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.731875in}{0.978898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{0.978898in}}{\pgfqpoint{1.780901in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{1.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{1.224025in}}{\pgfqpoint{1.731875in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{1.224025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{1.224025in}}{\pgfqpoint{1.535773in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{1.027923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{0.978898in}}{\pgfqpoint{1.584799in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{0.978898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915720in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.978898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{0.978898in}}{\pgfqpoint{2.111822in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{1.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{1.224025in}}{\pgfqpoint{2.062797in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{1.224025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{1.224025in}}{\pgfqpoint{1.866695in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.027923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{0.978898in}}{\pgfqpoint{1.915720in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{0.978898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246642in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{0.978898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{0.978898in}}{\pgfqpoint{2.442744in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{2.442744in}{1.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{1.224025in}}{\pgfqpoint{2.393719in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.224025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{1.224025in}}{\pgfqpoint{2.197617in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.197617in}{1.027923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{0.978898in}}{\pgfqpoint{2.246642in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{0.978898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577564in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{2.724640in}{0.978898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{0.978898in}}{\pgfqpoint{2.773666in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{2.773666in}{1.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{1.224025in}}{\pgfqpoint{2.724640in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{1.224025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{1.224025in}}{\pgfqpoint{2.528539in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.528539in}{1.027923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{0.978898in}}{\pgfqpoint{2.577564in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{0.978898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922955in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{0.647976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{0.647976in}}{\pgfqpoint{1.119057in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{1.119057in}{0.844078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119057in}{0.893103in}}{\pgfqpoint{1.070032in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{0.893103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{0.893103in}}{\pgfqpoint{0.873930in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{0.697002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873930in}{0.647976in}}{\pgfqpoint{0.922955in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{0.647976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253877in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{0.647976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{0.647976in}}{\pgfqpoint{1.449979in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{1.449979in}{0.844078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449979in}{0.893103in}}{\pgfqpoint{1.400953in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{0.893103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{0.893103in}}{\pgfqpoint{1.204852in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{0.697002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.204852in}{0.647976in}}{\pgfqpoint{1.253877in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{0.647976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584799in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{1.731875in}{0.647976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{0.647976in}}{\pgfqpoint{1.780901in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{0.844078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780901in}{0.893103in}}{\pgfqpoint{1.731875in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{0.893103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{0.893103in}}{\pgfqpoint{1.535773in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{0.697002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535773in}{0.647976in}}{\pgfqpoint{1.584799in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{0.647976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915720in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.647976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{0.647976in}}{\pgfqpoint{2.111822in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{0.844078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111822in}{0.893103in}}{\pgfqpoint{2.062797in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{0.893103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{0.893103in}}{\pgfqpoint{1.866695in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{0.697002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866695in}{0.647976in}}{\pgfqpoint{1.915720in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{1.915720in}{0.647976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246642in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{0.647976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{0.647976in}}{\pgfqpoint{2.442744in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{2.442744in}{0.844078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442744in}{0.893103in}}{\pgfqpoint{2.393719in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{0.893103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{0.893103in}}{\pgfqpoint{2.197617in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{2.197617in}{0.697002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.197617in}{0.647976in}}{\pgfqpoint{2.246642in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{0.647976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481726in}{0.500900in}}{\pgfqpoint{2.439016in}{2.193889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577564in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{2.724640in}{0.647976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{0.647976in}}{\pgfqpoint{2.773666in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{2.773666in}{0.844078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773666in}{0.893103in}}{\pgfqpoint{2.724640in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{0.893103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{0.893103in}}{\pgfqpoint{2.528539in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{2.528539in}{0.697002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528539in}{0.647976in}}{\pgfqpoint{2.577564in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{0.647976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604290in,y=2.468046in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_1,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604290in,y=2.137124in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_1,y_1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604290in,y=1.806202in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_2,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604290in,y=1.475280in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_2,y_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604290in,y=1.144359in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_3,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604290in,y=0.813437in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_3,y_3)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996493in,y=0.574438in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_1,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327415in,y=0.574438in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_1,y_1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658337in,y=0.574438in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_2,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989259in,y=0.574438in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_2,y_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320180in,y=0.574438in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_3,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651102in,y=0.574438in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x_3,y_3)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

